Rearrangement-Based Manipulation via Kinodynamic Planning and Dynamic Planning Horizons

Robot manipulation in cluttered environments often requires complex and sequential rearrangement of multiple objects in order to achieve the desired reconfiguration of the target objects. Due to the sophisticated physical interactions involved in such scenarios, rearrangement-based manipulation is still limited to a small range of tasks and is especially vulnerable to physical uncertainties and perception noise. This paper presents a planning framework that leverages the efficiency of sampling-based planning approaches, and closes the manipulation loop by dynamically controlling the planning horizon. Our approach interleaves planning and execution to progressively approach the manipulation goal while correcting any errors or path deviations along the process. Meanwhile, our framework allows the definition of manipulation goals without requiring explicit goal configurations, enabling the robot to flexibly interact with all objects to facilitate the manipulation of the target ones. With extensive experiments both in simulation and on a real robot, we evaluate our framework on three manipulation tasks in cluttered environments: grasping, relocating, and sorting. In comparison with two baseline approaches, we show that our framework can significantly improve planning efficiency, robustness against physical uncertainties, and task success rate under limited time budgets.

==> figs/gripper_grasping_planning_times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=0.72\columnwidth,
height=0.4\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
ytick={0, 60, 120, 180},
minor tick num=6,
xmajorgrids=false,
xminorgrids=false,
xtick={0,1,2,3,4},
xticklabels={N=5,N=9,N=16,N=25,N=36},
xmin=-0.675, xmax=4.675,
ylabel={Time (seconds)},
ymin=0, ymax=180,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.52,0.25)},anchor=north west}
]
\addplot [blue, forget plot]
table {%
-0.175 1.4689420485
-0.175 0.530014088
};
\addplot [blue, forget plot]
table {%
-0.175 3.6876982185
-0.175 5.208228628
};
\addplot [blue, forget plot]
table {%
-0.245 0.530014088
-0.105 0.530014088
};
\addplot [blue, forget plot]
table {%
-0.245 5.208228628
-0.105 5.208228628
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.175 16.702353212
};
\addplot [blue, forget plot]
table {%
0.825 1.83411120125
0.825 0.345823339
};
\addplot [blue, forget plot]
table {%
0.825 6.92418921775
0.825 12.226379085
};
\addplot [blue, forget plot]
table {%
0.755 0.345823339
0.895 0.345823339
};
\addplot [blue, forget plot]
table {%
0.755 12.226379085
0.895 12.226379085
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.825 23.666800713
};
\addplot [blue, forget plot]
table {%
1.825 7.823964654
1.825 3.103104988
};
\addplot [blue, forget plot]
table {%
1.825 28.34995087625
1.825 50.715377953
};
\addplot [blue, forget plot]
table {%
1.755 3.103104988
1.895 3.103104988
};
\addplot [blue, forget plot]
table {%
1.755 50.715377953
1.895 50.715377953
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.825 93.687064846
1.825 70.350249058
1.825 63.173060686
};
\addplot [blue, forget plot]
table {%
2.825 9.17644354275
2.825 1.128041527
};
\addplot [blue, forget plot]
table {%
2.825 32.03780681575
2.825 60.695192204
};
\addplot [blue, forget plot]
table {%
2.755 1.128041527
2.895 1.128041527
};
\addplot [blue, forget plot]
table {%
2.755 60.695192204
2.895 60.695192204
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.825 151.619916558
2.825 67.29867394
};
\addplot [blue, forget plot]
table {%
3.825 30.928996607
3.825 2.398504785
};
\addplot [blue, forget plot]
table {%
3.825 62.653448163
3.825 80.390253298
};
\addplot [blue, forget plot]
table {%
3.755 2.398504785
3.895 2.398504785
};
\addplot [blue, forget plot]
table {%
3.755 80.390253298
3.895 80.390253298
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.825 119.336048919
3.825 177.604991541
3.825 132.940875097
};
\addplot [red, forget plot]
table {%
0.175 0.70195881725
0.175 0.132156536
};
\addplot [red, forget plot]
table {%
0.175 1.587638287
0.175 2.355371555
};
\addplot [red, forget plot]
table {%
0.105 0.132156536
0.245 0.132156536
};
\addplot [red, forget plot]
table {%
0.105 2.355371555
0.245 2.355371555
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.175 2.952040801
};
\addplot [red, forget plot]
table {%
1.175 0.7043267465
1.175 0.43951561
};
\addplot [red, forget plot]
table {%
1.175 2.61430596925
1.175 4.609143738
};
\addplot [red, forget plot]
table {%
1.105 0.43951561
1.245 0.43951561
};
\addplot [red, forget plot]
table {%
1.105 4.609143738
1.245 4.609143738
};
\addplot [red, forget plot]
table {%
2.175 4.20277585575
2.175 1.479047509
};
\addplot [red, forget plot]
table {%
2.175 6.6950934705
2.175 9.17321788
};
\addplot [red, forget plot]
table {%
2.105 1.479047509
2.245 1.479047509
};
\addplot [red, forget plot]
table {%
2.105 9.17321788
2.245 9.17321788
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.175 11.204049125
2.175 12.04649
2.175 12.482600729
};
\addplot [red, forget plot]
table {%
3.175 3.161769314
3.175 1.019930028
};
\addplot [red, forget plot]
table {%
3.175 7.1774538025
3.175 9.58951618
};
\addplot [red, forget plot]
table {%
3.105 1.019930028
3.245 1.019930028
};
\addplot [red, forget plot]
table {%
3.105 9.58951618
3.245 9.58951618
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.175 14.540831336
};
\addplot [red, forget plot]
table {%
4.175 7.630299139
4.175 2.815762311
};
\addplot [red, forget plot]
table {%
4.175 26.6833438395
4.175 46.621779354
};
\addplot [red, forget plot]
table {%
4.105 2.815762311
4.245 2.815762311
};
\addplot [red, forget plot]
table {%
4.105 46.621779354
4.245 46.621779354
};
\path [draw=blue, fill=white]
(axis cs:-0.315,1.4689420485)
--(axis cs:-0.035,1.4689420485)
--(axis cs:-0.035,3.6876982185)
--(axis cs:-0.315,3.6876982185)
--(axis cs:-0.315,1.4689420485)
--cycle;
\path [draw=blue, fill=white]
(axis cs:0.685,1.83411120125)
--(axis cs:0.965,1.83411120125)
--(axis cs:0.965,6.92418921775)
--(axis cs:0.685,6.92418921775)
--(axis cs:0.685,1.83411120125)
--cycle;
\path [draw=blue, fill=white]
(axis cs:1.685,7.823964654)
--(axis cs:1.965,7.823964654)
--(axis cs:1.965,28.34995087625)
--(axis cs:1.685,28.34995087625)
--(axis cs:1.685,7.823964654)
--cycle;
\path [draw=blue, fill=white]
(axis cs:2.685,9.17644354275)
--(axis cs:2.965,9.17644354275)
--(axis cs:2.965,32.03780681575)
--(axis cs:2.685,32.03780681575)
--(axis cs:2.685,9.17644354275)
--cycle;
\path [draw=blue, fill=white]
(axis cs:3.685,30.928996607)
--(axis cs:3.965,30.928996607)
--(axis cs:3.965,62.653448163)
--(axis cs:3.685,62.653448163)
--(axis cs:3.685,30.928996607)
--cycle;
\path [draw=red, fill=white]
(axis cs:0.035,0.70195881725)
--(axis cs:0.315,0.70195881725)
--(axis cs:0.315,1.587638287)
--(axis cs:0.035,1.587638287)
--(axis cs:0.035,0.70195881725)
--cycle;
\path [draw=red, fill=white]
(axis cs:1.035,0.7043267465)
--(axis cs:1.315,0.7043267465)
--(axis cs:1.315,2.61430596925)
--(axis cs:1.035,2.61430596925)
--(axis cs:1.035,0.7043267465)
--cycle;
\path [draw=red, fill=white]
(axis cs:2.035,4.20277585575)
--(axis cs:2.315,4.20277585575)
--(axis cs:2.315,6.6950934705)
--(axis cs:2.035,6.6950934705)
--(axis cs:2.035,4.20277585575)
--cycle;
\path [draw=red, fill=white]
(axis cs:3.035,3.161769314)
--(axis cs:3.315,3.161769314)
--(axis cs:3.315,7.1774538025)
--(axis cs:3.035,7.1774538025)
--(axis cs:3.035,3.161769314)
--cycle;
\path [draw=red, fill=white]
(axis cs:4.035,7.630299139)
--(axis cs:4.315,7.630299139)
--(axis cs:4.315,26.6833438395)
--(axis cs:4.035,26.6833438395)
--(axis cs:4.035,7.630299139)
--cycle;
\addplot [blue, forget plot]
table {%
-0.315 2.099803506
-0.035 2.099803506
};
\addplot [blue, forget plot]
table {%
0.685 3.189352032
0.965 3.189352032
};
\addplot [blue, forget plot]
table {%
1.685 18.946124466
1.965 18.946124466
};
\addplot [blue, forget plot]
table {%
2.685 19.7168862885
2.965 19.7168862885
};
\addplot [blue, forget plot]
table {%
3.685 41.800501706
3.965 41.800501706
};
\addplot [red, forget plot]
table {%
0.035 1.038875141
0.315 1.038875141
};
\addplot [red, forget plot]
table {%
1.035 1.900806807
1.315 1.900806807
};
\addplot [red, forget plot]
table {%
2.035 5.697685246
2.315 5.697685246
};
\addplot [red, forget plot]
table {%
3.035 4.459695468
3.315 4.459695468
};
\addplot [red, forget plot]
table {%
4.035 11.565424244
4.315 11.565424244
};
\end{axis}

\end{tikzpicture}


==> figs/gripper_relocating_planning_times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.72\columnwidth,
height=0.4\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
ytick={0, 60, 120, 180},
minor tick num=6,
xmajorgrids=false,
xminorgrids=false,
xtick={0,1,2,3,4},
xticklabels={N=5,N=9,N=16,N=25,N=36},
xmin=-0.675, xmax=4.675,
ylabel={Time (seconds)},
ymin=0, ymax=180,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.52,0.25)},anchor=north west}
]

\addplot [blue, forget plot]
table {%
-0.175 0.562769882
-0.175 0.246786866
};
\addplot [blue, forget plot]
table {%
-0.175 1.577214714
-0.175 2.142409009
};
\addplot [blue, forget plot]
table {%
-0.245 0.246786866
-0.105 0.246786866
};
\addplot [blue, forget plot]
table {%
-0.245 2.142409009
-0.105 2.142409009
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.175 48.732850897
-0.175 4.148190072
-0.175 5.157843086
};
\addplot [blue, forget plot]
table {%
0.825 1.02563628475
0.825 0.366731827
};
\addplot [blue, forget plot]
table {%
0.825 7.30804322775
0.825 15.282949885
};
\addplot [blue, forget plot]
table {%
0.755 0.366731827
0.895 0.366731827
};
\addplot [blue, forget plot]
table {%
0.755 15.282949885
0.895 15.282949885
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.825 16.893608883
0.825 71.507895348
};
\addplot [blue, forget plot]
table {%
1.825 4.136699183
1.825 1.10163617
};
\addplot [blue, forget plot]
table {%
1.825 84.765319255
1.825 140.779268509
};
\addplot [blue, forget plot]
table {%
1.755 1.10163617
1.895 1.10163617
};
\addplot [blue, forget plot]
table {%
1.755 140.779268509
1.895 140.779268509
};
\addplot [blue, forget plot]
table {%
2.825 6.3155465155
2.825 2.054799057
};
\addplot [blue, forget plot]
table {%
2.825 34.0817617815
2.825 56.003321489
};
\addplot [blue, forget plot]
table {%
2.755 2.054799057
2.895 2.054799057
};
\addplot [blue, forget plot]
table {%
2.755 56.003321489
2.895 56.003321489
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.825 128.885481043
2.825 129.986206037
};
\addplot [blue, forget plot]
table {%
3.825 3.471811133
3.825 0.611679175
};
\addplot [blue, forget plot]
table {%
3.825 77.307681858
3.825 157.137628472
};
\addplot [blue, forget plot]
table {%
3.755 0.611679175
3.895 0.611679175
};
\addplot [blue, forget plot]
table {%
3.755 157.137628472
3.895 157.137628472
};
\addplot [red, forget plot]
table {%
0.175 0.368397941
0.175 0.122422477
};
\addplot [red, forget plot]
table {%
0.175 1.39024101925
0.175 1.952330626
};
\addplot [red, forget plot]
table {%
0.105 0.122422477
0.245 0.122422477
};
\addplot [red, forget plot]
table {%
0.105 1.952330626
0.245 1.952330626
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.175 3.877228833
0.175 3.917777852
0.175 3.873731871
};
\addplot [red, forget plot]
table {%
1.175 1.45914632375
1.175 0.590945812
};
\addplot [red, forget plot]
table {%
1.175 3.3522446895
1.175 5.723166154
};
\addplot [red, forget plot]
table {%
1.105 0.590945812
1.245 0.590945812
};
\addplot [red, forget plot]
table {%
1.105 5.723166154
1.245 5.723166154
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.175 7.954728438
1.175 11.862752711
};
\addplot [red, forget plot]
table {%
2.175 2.60515784075
2.175 1.051032748
};
\addplot [red, forget plot]
table {%
2.175 7.333172736
2.175 9.843895651
};
\addplot [red, forget plot]
table {%
2.105 1.051032748
2.245 1.051032748
};
\addplot [red, forget plot]
table {%
2.105 9.843895651
2.245 9.843895651
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.175 16.18244167
2.175 27.372845272
};
\addplot [red, forget plot]
table {%
3.175 2.45927059575
3.175 0.575824445
};
\addplot [red, forget plot]
table {%
3.175 11.749390249
3.175 20.870600112
};
\addplot [red, forget plot]
table {%
3.105 0.575824445
3.245 0.575824445
};
\addplot [red, forget plot]
table {%
3.105 20.870600112
3.245 20.870600112
};
\addplot [red, forget plot]
table {%
4.175 2.9475032335
4.175 1.009869308
};
\addplot [red, forget plot]
table {%
4.175 13.6772319095
4.175 24.881896288
};
\addplot [red, forget plot]
table {%
4.105 1.009869308
4.245 1.009869308
};
\addplot [red, forget plot]
table {%
4.105 24.881896288
4.245 24.881896288
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.175 48.778195125
};
\path [draw=blue, fill=white]
(axis cs:-0.315,0.562769882)
--(axis cs:-0.035,0.562769882)
--(axis cs:-0.035,1.577214714)
--(axis cs:-0.315,1.577214714)
--(axis cs:-0.315,0.562769882)
--cycle;
\path [draw=blue, fill=white]
(axis cs:0.685,1.02563628475)
--(axis cs:0.965,1.02563628475)
--(axis cs:0.965,7.30804322775)
--(axis cs:0.685,7.30804322775)
--(axis cs:0.685,1.02563628475)
--cycle;
\path [draw=blue, fill=white]
(axis cs:1.685,4.136699183)
--(axis cs:1.965,4.136699183)
--(axis cs:1.965,84.765319255)
--(axis cs:1.685,84.765319255)
--(axis cs:1.685,4.136699183)
--cycle;
\path [draw=blue, fill=white]
(axis cs:2.685,6.3155465155)
--(axis cs:2.965,6.3155465155)
--(axis cs:2.965,34.0817617815)
--(axis cs:2.685,34.0817617815)
--(axis cs:2.685,6.3155465155)
--cycle;
\path [draw=blue, fill=white]
(axis cs:3.685,3.471811133)
--(axis cs:3.965,3.471811133)
--(axis cs:3.965,77.307681858)
--(axis cs:3.685,77.307681858)
--(axis cs:3.685,3.471811133)
--cycle;
\path [draw=red, fill=white]
(axis cs:0.035,0.368397941)
--(axis cs:0.315,0.368397941)
--(axis cs:0.315,1.39024101925)
--(axis cs:0.035,1.39024101925)
--(axis cs:0.035,0.368397941)
--cycle;
\path [draw=red, fill=white]
(axis cs:1.035,1.45914632375)
--(axis cs:1.315,1.45914632375)
--(axis cs:1.315,3.3522446895)
--(axis cs:1.035,3.3522446895)
--(axis cs:1.035,1.45914632375)
--cycle;
\path [draw=red, fill=white]
(axis cs:2.035,2.60515784075)
--(axis cs:2.315,2.60515784075)
--(axis cs:2.315,7.333172736)
--(axis cs:2.035,7.333172736)
--(axis cs:2.035,2.60515784075)
--cycle;
\path [draw=red, fill=white]
(axis cs:3.035,2.45927059575)
--(axis cs:3.315,2.45927059575)
--(axis cs:3.315,11.749390249)
--(axis cs:3.035,11.749390249)
--(axis cs:3.035,2.45927059575)
--cycle;
\path [draw=red, fill=white]
(axis cs:4.035,2.9475032335)
--(axis cs:4.315,2.9475032335)
--(axis cs:4.315,13.6772319095)
--(axis cs:4.035,13.6772319095)
--(axis cs:4.035,2.9475032335)
--cycle;
\addplot [blue, forget plot]
table {%
-0.315 1.029278408
-0.035 1.029278408
};
\addplot [blue, forget plot]
table {%
0.685 2.3628411955
0.965 2.3628411955
};
\addplot [blue, forget plot]
table {%
1.685 17.385289616
1.965 17.385289616
};
\addplot [blue, forget plot]
table {%
2.685 14.775092258
2.965 14.775092258
};
\addplot [blue, forget plot]
table {%
3.685 13.746798659
3.965 13.746798659
};
\addplot [red, forget plot]
table {%
0.035 0.9375683195
0.315 0.9375683195
};
\addplot [red, forget plot]
table {%
1.035 2.351061734
1.315 2.351061734
};
\addplot [red, forget plot]
table {%
2.035 4.593550771
2.315 4.593550771
};
\addplot [red, forget plot]
table {%
3.035 4.9517124265
3.315 4.9517124265
};
\addplot [red, forget plot]
table {%
4.035 7.8684675715
4.315 7.8684675715
};
\end{axis}

\end{tikzpicture}


==> figs/gripper_sorting_planning_times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.72\columnwidth,
height=0.4\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
ytick={0, 60, 120, 180, 240, 300},
minor tick num=6,
xmajorgrids=false,
xminorgrids=false,
xtick={0,1,2,3},
xticklabel style={align=center},
xticklabels={L=2\\N=6, L=2\\N=9, L=3\\N=6, L=3\\N=9},
xmin=-0.675, xmax=3.5,
ylabel={Time (seconds)},
ymin=0, ymax=300,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.52,0.25)},anchor=north west}
]

\addplot [blue, forget plot]
table {%
-0.175 19.80271729375
-0.175 6.812495112
};
\addplot [blue, forget plot]
table {%
-0.175 47.06086231475
-0.175 57.338820143
};
\addplot [blue, forget plot]
table {%
-0.245 6.812495112
-0.105 6.812495112
};
\addplot [blue, forget plot]
table {%
-0.245 57.338820143
-0.105 57.338820143
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.175 186.372993032
-0.175 258.059337283
-0.175 100.220369358
-0.175 220.694136109
};
\addplot [blue, forget plot]
table {%
0.825 41.487746794
0.825 26.849704766
};
\addplot [blue, forget plot]
table {%
0.825 67.5428195825
0.825 78.959850343
};
\addplot [blue, forget plot]
table {%
0.755 26.849704766
0.895 26.849704766
};
\addplot [blue, forget plot]
table {%
0.755 78.959850343
0.895 78.959850343
};
\addplot [blue, forget plot]
table {%
1.825 17.877782191
1.825 7.012976272
};
\addplot [blue, forget plot]
table {%
1.825 48.402702386
1.825 65.101038084
};
\addplot [blue, forget plot]
table {%
1.755 7.012976272
1.895 7.012976272
};
\addplot [blue, forget plot]
table {%
1.755 65.101038084
1.895 65.101038084
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.825 260.286516159
1.825 233.372646438
1.825 102.999484827
};
\addplot [blue, forget plot]
table {%
2.825 82.6117668305
2.825 52.964011947
};
\addplot [blue, forget plot]
table {%
2.825 141.8750968025
2.825 171.490671891
};
\addplot [blue, forget plot]
table {%
2.755 52.964011947
2.895 52.964011947
};
\addplot [blue, forget plot]
table {%
2.755 171.490671891
2.895 171.490671891
};
\addplot [red, forget plot]
table {%
0.175 3.18292345
0.175 1.37331019
};
\addplot [red, forget plot]
table {%
0.175 8.09299904425
0.175 11.299751634
};
\addplot [red, forget plot]
table {%
0.105 1.37331019
0.245 1.37331019
};
\addplot [red, forget plot]
table {%
0.105 11.299751634
0.245 11.299751634
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.175 16.71401731
0.175 31.237299238
};
\addplot [red, forget plot]
table {%
1.175 12.2327412815
1.175 3.79737334
};
\addplot [red, forget plot]
table {%
1.175 29.2821577795
1.175 40.711697876
};
\addplot [red, forget plot]
table {%
1.105 3.79737334
1.245 3.79737334
};
\addplot [red, forget plot]
table {%
1.105 40.711697876
1.245 40.711697876
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.175 63.493368171
1.175 128.748643102
};
\addplot [red, forget plot]
table {%
2.175 3.720657741
2.175 2.524617605
};
\addplot [red, forget plot]
table {%
2.175 10.4501097545
2.175 20.429307048
};
\addplot [red, forget plot]
table {%
2.105 2.524617605
2.245 2.524617605
};
\addplot [red, forget plot]
table {%
2.105 20.429307048
2.245 20.429307048
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.175 36.152889873
2.175 33.974129994
};
\addplot [red, forget plot]
table {%
3.175 14.426294253
3.175 7.380764355
};
\addplot [red, forget plot]
table {%
3.175 54.898804746
3.175 98.191468377
};
\addplot [red, forget plot]
table {%
3.105 7.380764355
3.245 7.380764355
};
\addplot [red, forget plot]
table {%
3.105 98.191468377
3.245 98.191468377
};
\path [draw=blue, fill=white]
(axis cs:-0.315,19.80271729375)
--(axis cs:-0.035,19.80271729375)
--(axis cs:-0.035,47.06086231475)
--(axis cs:-0.315,47.06086231475)
--(axis cs:-0.315,19.80271729375)
--cycle;
\path [draw=blue, fill=white]
(axis cs:0.685,41.487746794)
--(axis cs:0.965,41.487746794)
--(axis cs:0.965,67.5428195825)
--(axis cs:0.685,67.5428195825)
--(axis cs:0.685,41.487746794)
--cycle;
\path [draw=blue, fill=white]
(axis cs:1.685,17.877782191)
--(axis cs:1.965,17.877782191)
--(axis cs:1.965,48.402702386)
--(axis cs:1.685,48.402702386)
--(axis cs:1.685,17.877782191)
--cycle;
\path [draw=blue, fill=white]
(axis cs:2.685,82.6117668305)
--(axis cs:2.965,82.6117668305)
--(axis cs:2.965,141.8750968025)
--(axis cs:2.685,141.8750968025)
--(axis cs:2.685,82.6117668305)
--cycle;
\path [draw=red, fill=white]
(axis cs:0.035,3.18292345)
--(axis cs:0.315,3.18292345)
--(axis cs:0.315,8.09299904425)
--(axis cs:0.035,8.09299904425)
--(axis cs:0.035,3.18292345)
--cycle;
\path [draw=red, fill=white]
(axis cs:1.035,12.2327412815)
--(axis cs:1.315,12.2327412815)
--(axis cs:1.315,29.2821577795)
--(axis cs:1.035,29.2821577795)
--(axis cs:1.035,12.2327412815)
--cycle;
\path [draw=red, fill=white]
(axis cs:2.035,3.720657741)
--(axis cs:2.315,3.720657741)
--(axis cs:2.315,10.4501097545)
--(axis cs:2.035,10.4501097545)
--(axis cs:2.035,3.720657741)
--cycle;
\path [draw=red, fill=white]
(axis cs:3.035,14.426294253)
--(axis cs:3.315,14.426294253)
--(axis cs:3.315,54.898804746)
--(axis cs:3.035,54.898804746)
--(axis cs:3.035,14.426294253)
--cycle;
\addplot [blue, forget plot]
table {%
-0.315 26.3456810515
-0.035 26.3456810515
};
\addplot [blue, forget plot]
table {%
0.685 56.125788822
0.965 56.125788822
};
\addplot [blue, forget plot]
table {%
1.685 26.183679856
1.965 26.183679856
};
\addplot [blue, forget plot]
table {%
2.685 112.259521714
2.965 112.259521714
};
\addplot [red, forget plot]
table {%
0.035 4.610547257
0.315 4.610547257
};
\addplot [red, forget plot]
table {%
1.035 16.996788068
1.315 16.996788068
};
\addplot [red, forget plot]
table {%
2.035 5.801869202
2.315 5.801869202
};
\addplot [red, forget plot]
table {%
3.035 26.566636734
3.315 26.566636734
};
\end{axis}

\end{tikzpicture}


==> figs/panda_grasping_planning_times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=0.72\columnwidth,
height=0.4\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
ytick={0, 60, 120, 180},
minor tick num=6,
xmajorgrids=false,
xminorgrids=false,
xtick={0,1,2,3,4},
xticklabels={N=5,N=9,N=16,N=25,N=36},
xmin=-0.675, xmax=4.675,
ymin=0, ymax=180,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.52,0.25)},anchor=north west}
]

\addplot [blue, forget plot]
table {%
-0.175 4.688404344
-0.175 0.550266981
};
\addplot [blue, forget plot]
table {%
-0.175 14.395910355
-0.175 22.35577655
};
\addplot [blue, forget plot]
table {%
-0.245 0.550266981
-0.105 0.550266981
};
\addplot [blue, forget plot]
table {%
-0.245 22.35577655
-0.105 22.35577655
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.175 30.395739269
-0.175 37.832258191
-0.175 35.873257184
};
\addplot [blue, forget plot]
table {%
0.825 10.2165240045
0.825 2.739890827
};
\addplot [blue, forget plot]
table {%
0.825 36.0118711685
0.825 51.379700348
};
\addplot [blue, forget plot]
table {%
0.755 2.739890827
0.895 2.739890827
};
\addplot [blue, forget plot]
table {%
0.755 51.379700348
0.895 51.379700348
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.825 119.379478183
0.825 84.192855739
0.825 95.687330139
};
\addplot [blue, forget plot]
table {%
1.825 10.11287169
1.825 1.422033559
};
\addplot [blue, forget plot]
table {%
1.825 46.304758754
1.825 65.064055228
};
\addplot [blue, forget plot]
table {%
1.755 1.422033559
1.895 1.422033559
};
\addplot [blue, forget plot]
table {%
1.755 65.064055228
1.895 65.064055228
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.825 118.566787268
};
\addplot [blue, forget plot]
table {%
2.825 9.513717974
2.825 2.558941552
};
\addplot [blue, forget plot]
table {%
2.825 40.815793643
2.825 80.12793952
};
\addplot [blue, forget plot]
table {%
2.755 2.558941552
2.895 2.558941552
};
\addplot [blue, forget plot]
table {%
2.755 80.12793952
2.895 80.12793952
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.825 138.322004017
2.825 115.914369874
};
\addplot [blue, forget plot]
table {%
3.825 35.487951917
3.825 5.384849768
};
\addplot [blue, forget plot]
table {%
3.825 119.52969220625
3.825 178.462688085
};
\addplot [blue, forget plot]
table {%
3.755 5.384849768
3.895 5.384849768
};
\addplot [blue, forget plot]
table {%
3.755 178.462688085
3.895 178.462688085
};
\addplot [red, forget plot]
table {%
0.175 3.10571490725
0.175 0.612613225
};
\addplot [red, forget plot]
table {%
0.175 7.950177508
0.175 10.477683865
};
\addplot [red, forget plot]
table {%
0.105 0.612613225
0.245 0.612613225
};
\addplot [red, forget plot]
table {%
0.105 10.477683865
0.245 10.477683865
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.175 27.019188133
0.175 31.711836791
};
\addplot [red, forget plot]
table {%
1.175 3.14497326525
1.175 0.405376975
};
\addplot [red, forget plot]
table {%
1.175 15.88166230075
1.175 22.988897833
};
\addplot [red, forget plot]
table {%
1.105 0.405376975
1.245 0.405376975
};
\addplot [red, forget plot]
table {%
1.105 22.988897833
1.245 22.988897833
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.175 45.237059648
};
\addplot [red, forget plot]
table {%
2.175 5.4326177325
2.175 0.804362492
};
\addplot [red, forget plot]
table {%
2.175 21.475594632
2.175 37.066593776
};
\addplot [red, forget plot]
table {%
2.105 0.804362492
2.245 0.804362492
};
\addplot [red, forget plot]
table {%
2.105 37.066593776
2.245 37.066593776
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.175 75.859315215
2.175 95.083977101
};
\addplot [red, forget plot]
table {%
3.175 7.3738519745
3.175 4.635256958
};
\addplot [red, forget plot]
table {%
3.175 29.6197599775
3.175 50.264986169
};
\addplot [red, forget plot]
table {%
3.105 4.635256958
3.245 4.635256958
};
\addplot [red, forget plot]
table {%
3.105 50.264986169
3.245 50.264986169
};
\addplot [red, forget plot]
table {%
4.175 13.757409615
4.175 6.263993012
};
\addplot [red, forget plot]
table {%
4.175 46.0769684475
4.175 88.329411435
};
\addplot [red, forget plot]
table {%
4.105 6.263993012
4.245 6.263993012
};
\addplot [red, forget plot]
table {%
4.105 88.329411435
4.245 88.329411435
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.175 108.244226928
4.175 138.990495138
};
\path [draw=blue, fill=white]
(axis cs:-0.315,4.688404344)
--(axis cs:-0.035,4.688404344)
--(axis cs:-0.035,14.395910355)
--(axis cs:-0.315,14.395910355)
--(axis cs:-0.315,4.688404344)
--cycle;
\path [draw=blue, fill=white]
(axis cs:0.685,10.2165240045)
--(axis cs:0.965,10.2165240045)
--(axis cs:0.965,36.0118711685)
--(axis cs:0.685,36.0118711685)
--(axis cs:0.685,10.2165240045)
--cycle;
\path [draw=blue, fill=white]
(axis cs:1.685,10.11287169)
--(axis cs:1.965,10.11287169)
--(axis cs:1.965,46.304758754)
--(axis cs:1.685,46.304758754)
--(axis cs:1.685,10.11287169)
--cycle;
\path [draw=blue, fill=white]
(axis cs:2.685,9.513717974)
--(axis cs:2.965,9.513717974)
--(axis cs:2.965,40.815793643)
--(axis cs:2.685,40.815793643)
--(axis cs:2.685,9.513717974)
--cycle;
\path [draw=blue, fill=white]
(axis cs:3.685,35.487951917)
--(axis cs:3.965,35.487951917)
--(axis cs:3.965,119.52969220625)
--(axis cs:3.685,119.52969220625)
--(axis cs:3.685,35.487951917)
--cycle;
\path [draw=red, fill=white]
(axis cs:0.035,3.10571490725)
--(axis cs:0.315,3.10571490725)
--(axis cs:0.315,7.950177508)
--(axis cs:0.035,7.950177508)
--(axis cs:0.035,3.10571490725)
--cycle;
\path [draw=red, fill=white]
(axis cs:1.035,3.14497326525)
--(axis cs:1.315,3.14497326525)
--(axis cs:1.315,15.88166230075)
--(axis cs:1.035,15.88166230075)
--(axis cs:1.035,3.14497326525)
--cycle;
\path [draw=red, fill=white]
(axis cs:2.035,5.4326177325)
--(axis cs:2.315,5.4326177325)
--(axis cs:2.315,21.475594632)
--(axis cs:2.035,21.475594632)
--(axis cs:2.035,5.4326177325)
--cycle;
\path [draw=red, fill=white]
(axis cs:3.035,7.3738519745)
--(axis cs:3.315,7.3738519745)
--(axis cs:3.315,29.6197599775)
--(axis cs:3.035,29.6197599775)
--(axis cs:3.035,7.3738519745)
--cycle;
\path [draw=red, fill=white]
(axis cs:4.035,13.757409615)
--(axis cs:4.315,13.757409615)
--(axis cs:4.315,46.0769684475)
--(axis cs:4.035,46.0769684475)
--(axis cs:4.035,13.757409615)
--cycle;
\addplot [blue, forget plot]
table {%
-0.315 9.273761464
-0.035 9.273761464
};
\addplot [blue, forget plot]
table {%
0.685 21.265421851
0.965 21.265421851
};
\addplot [blue, forget plot]
table {%
1.685 15.943388931
1.965 15.943388931
};
\addplot [blue, forget plot]
table {%
2.685 17.632413602
2.965 17.632413602
};
\addplot [blue, forget plot]
table {%
3.685 76.7416873025
3.965 76.7416873025
};
\addplot [red, forget plot]
table {%
0.035 4.504394252
0.315 4.504394252
};
\addplot [red, forget plot]
table {%
1.035 6.448444217
1.315 6.448444217
};
\addplot [red, forget plot]
table {%
2.035 13.70391995
2.315 13.70391995
};
\addplot [red, forget plot]
table {%
3.035 22.112039099
3.315 22.112039099
};
\addplot [red, forget plot]
table {%
4.035 30.238748896
4.315 30.238748896
};
\end{axis}

\end{tikzpicture}


==> figs/panda_relocating_planning_times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.72\columnwidth,
height=0.4\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
ytick={0, 60, 120, 180},
minor tick num=6,
xmajorgrids=false,
xminorgrids=false,
xtick={0,1,2,3,4},
xticklabels={N=5,N=9,N=16,N=25,N=36},
xmin=-0.675, xmax=4.675,
ymin=0, ymax=180,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.52,0.25)},anchor=north west}
]

\addplot [blue, forget plot]
table {%
-0.175 2.6741069575
-0.175 0.785930167
};
\addplot [blue, forget plot]
table {%
-0.175 12.213391007
-0.175 24.61819844
};
\addplot [blue, forget plot]
table {%
-0.245 0.785930167
-0.105 0.785930167
};
\addplot [blue, forget plot]
table {%
-0.245 24.61819844
-0.105 24.61819844
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.175 179.563800151
-0.175 41.844206266
};
\addplot [blue, forget plot]
table {%
0.825 3.8222227495
0.825 0.797761262
};
\addplot [blue, forget plot]
table {%
0.825 16.333852305
0.825 28.261682879
};
\addplot [blue, forget plot]
table {%
0.755 0.797761262
0.895 0.797761262
};
\addplot [blue, forget plot]
table {%
0.755 28.261682879
0.895 28.261682879
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.825 135.160391084
0.825 35.998009465
};
\addplot [blue, forget plot]
table {%
1.825 4.779777054
1.825 0.888519899
};
\addplot [blue, forget plot]
table {%
1.825 18.8356212585
1.825 24.138577925
};
\addplot [blue, forget plot]
table {%
1.755 0.888519899
1.895 0.888519899
};
\addplot [blue, forget plot]
table {%
1.755 24.138577925
1.895 24.138577925
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.825 109.038428447
1.825 122.481054029
1.825 53.26307523
};
\addplot [blue, forget plot]
table {%
2.825 3.595384873
2.825 1.903767522
};
\addplot [blue, forget plot]
table {%
2.825 13.57342153
2.825 18.041517038
};
\addplot [blue, forget plot]
table {%
2.755 1.903767522
2.895 1.903767522
};
\addplot [blue, forget plot]
table {%
2.755 18.041517038
2.895 18.041517038
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.825 32.748498482
2.825 123.095414571
};
\addplot [blue, forget plot]
table {%
3.825 4.902151716
3.825 1.259540379
};
\addplot [blue, forget plot]
table {%
3.825 49.5763711735
3.825 105.288135284
};
\addplot [blue, forget plot]
table {%
3.755 1.259540379
3.895 1.259540379
};
\addplot [blue, forget plot]
table {%
3.755 105.288135284
3.895 105.288135284
};
\addplot [red, forget plot]
table {%
0.175 3.966845033
0.175 1.179323161
};
\addplot [red, forget plot]
table {%
0.175 12.84998406325
0.175 21.101699782
};
\addplot [red, forget plot]
table {%
0.105 1.179323161
0.245 1.179323161
};
\addplot [red, forget plot]
table {%
0.105 21.101699782
0.245 21.101699782
};
\addplot [red, forget plot]
table {%
1.175 3.69931348325
1.175 0.717388119
};
\addplot [red, forget plot]
table {%
1.175 7.56345506725
1.175 8.959984792
};
\addplot [red, forget plot]
table {%
1.105 0.717388119
1.245 0.717388119
};
\addplot [red, forget plot]
table {%
1.105 8.959984792
1.245 8.959984792
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.175 15.096439405
1.175 22.648240008
1.175 14.825375511
1.175 25.54160998
};
\addplot [red, forget plot]
table {%
2.175 4.22074457
2.175 1.117210882
};
\addplot [red, forget plot]
table {%
2.175 11.0913030905
2.175 20.489397651
};
\addplot [red, forget plot]
table {%
2.105 1.117210882
2.245 1.117210882
};
\addplot [red, forget plot]
table {%
2.105 20.489397651
2.245 20.489397651
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.175 36.182742862
};
\addplot [red, forget plot]
table {%
3.175 2.383115417
3.175 0.885467492
};
\addplot [red, forget plot]
table {%
3.175 9.866442556
3.175 14.939812078
};
\addplot [red, forget plot]
table {%
3.105 0.885467492
3.245 0.885467492
};
\addplot [red, forget plot]
table {%
3.105 14.939812078
3.245 14.939812078
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.175 21.542680822
};
\addplot [red, forget plot]
table {%
4.175 6.436130653
4.175 1.110892328
};
\addplot [red, forget plot]
table {%
4.175 22.6912282065
4.175 44.045212815
};
\addplot [red, forget plot]
table {%
4.105 1.110892328
4.245 1.110892328
};
\addplot [red, forget plot]
table {%
4.105 44.045212815
4.245 44.045212815
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.175 50.211820142
4.175 66.680448424
4.175 49.036461655
};
\path [draw=blue, fill=white]
(axis cs:-0.315,2.6741069575)
--(axis cs:-0.035,2.6741069575)
--(axis cs:-0.035,12.213391007)
--(axis cs:-0.315,12.213391007)
--(axis cs:-0.315,2.6741069575)
--cycle;
\path [draw=blue, fill=white]
(axis cs:0.685,3.8222227495)
--(axis cs:0.965,3.8222227495)
--(axis cs:0.965,16.333852305)
--(axis cs:0.685,16.333852305)
--(axis cs:0.685,3.8222227495)
--cycle;
\path [draw=blue, fill=white]
(axis cs:1.685,4.779777054)
--(axis cs:1.965,4.779777054)
--(axis cs:1.965,18.8356212585)
--(axis cs:1.685,18.8356212585)
--(axis cs:1.685,4.779777054)
--cycle;
\path [draw=blue, fill=white]
(axis cs:2.685,3.595384873)
--(axis cs:2.965,3.595384873)
--(axis cs:2.965,13.57342153)
--(axis cs:2.685,13.57342153)
--(axis cs:2.685,3.595384873)
--cycle;
\path [draw=blue, fill=white]
(axis cs:3.685,4.902151716)
--(axis cs:3.965,4.902151716)
--(axis cs:3.965,49.5763711735)
--(axis cs:3.685,49.5763711735)
--(axis cs:3.685,4.902151716)
--cycle;
\path [draw=red, fill=white]
(axis cs:0.035,3.966845033)
--(axis cs:0.315,3.966845033)
--(axis cs:0.315,12.84998406325)
--(axis cs:0.035,12.84998406325)
--(axis cs:0.035,3.966845033)
--cycle;
\path [draw=red, fill=white]
(axis cs:1.035,3.69931348325)
--(axis cs:1.315,3.69931348325)
--(axis cs:1.315,7.56345506725)
--(axis cs:1.035,7.56345506725)
--(axis cs:1.035,3.69931348325)
--cycle;
\path [draw=red, fill=white]
(axis cs:2.035,4.22074457)
--(axis cs:2.315,4.22074457)
--(axis cs:2.315,11.0913030905)
--(axis cs:2.035,11.0913030905)
--(axis cs:2.035,4.22074457)
--cycle;
\path [draw=red, fill=white]
(axis cs:3.035,2.383115417)
--(axis cs:3.315,2.383115417)
--(axis cs:3.315,9.866442556)
--(axis cs:3.035,9.866442556)
--(axis cs:3.035,2.383115417)
--cycle;
\path [draw=red, fill=white]
(axis cs:4.035,6.436130653)
--(axis cs:4.315,6.436130653)
--(axis cs:4.315,22.6912282065)
--(axis cs:4.035,22.6912282065)
--(axis cs:4.035,6.436130653)
--cycle;
\addplot [blue, forget plot]
table {%
-0.315 4.279419364
-0.035 4.279419364
};
\addplot [blue, forget plot]
table {%
0.685 9.152592669
0.965 9.152592669
};
\addplot [blue, forget plot]
table {%
1.685 5.587978615
1.965 5.587978615
};
\addplot [blue, forget plot]
table {%
2.685 5.343901219
2.965 5.343901219
};
\addplot [blue, forget plot]
table {%
3.685 19.036156524
3.965 19.036156524
};
\addplot [red, forget plot]
table {%
0.035 6.586531579
0.315 6.586531579
};
\addplot [red, forget plot]
table {%
1.035 5.4848660965
1.315 5.4848660965
};
\addplot [red, forget plot]
table {%
2.035 7.396544356
2.315 7.396544356
};
\addplot [red, forget plot]
table {%
3.035 6.074797425
3.315 6.074797425
};
\addplot [red, forget plot]
table {%
4.035 9.789053595
4.315 9.789053595
};
\end{axis}

\end{tikzpicture}


==> figs/panda_sorting_planning_times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=0.72\columnwidth,
height=0.4\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
ytick={0, 60, 120, 180, 240, 300},
minor tick num=6,
xmajorgrids=false,
xminorgrids=false,
xtick={0,1,2,3},
xticklabel style={align=center},
xticklabels={L=2\\N=6, L=2\\N=9, L=3\\N=6, L=3\\N=9},
xmin=-0.675, xmax=3.5,
ymin=0, ymax=300,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.52,0.25)},anchor=north west}
]

\addplot [blue, forget plot]
table {%
-0.175 62.132057247
-0.175 22.860111018
};
\addplot [blue, forget plot]
table {%
-0.175 102.41118303775
-0.175 135.362854077
};
\addplot [blue, forget plot]
table {%
-0.245 22.860111018
-0.105 22.860111018
};
\addplot [blue, forget plot]
table {%
-0.245 135.362854077
-0.105 135.362854077
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.175 177.694391263
};
\addplot [blue, forget plot]
table {%
0.825 92.082636615
0.825 92.082636615
};
\addplot [blue, forget plot]
table {%
0.825 92.082636615
0.825 92.082636615
};
\addplot [blue, forget plot]
table {%
0.755 92.082636615
0.895 92.082636615
};
\addplot [blue, forget plot]
table {%
0.755 92.082636615
0.895 92.082636615
};
\addplot [blue, forget plot]
table {%
1.825 115.6464664655
1.825 13.548057576
};
\addplot [blue, forget plot]
table {%
1.825 223.140497523
1.825 262.018111544
};
\addplot [blue, forget plot]
table {%
1.755 13.548057576
1.895 13.548057576
};
\addplot [blue, forget plot]
table {%
1.755 262.018111544
1.895 262.018111544
};
\addplot [blue, forget plot]
table {%
2.825 nan
2.825 nan
};
\addplot [blue, forget plot]
table {%
2.825 nan
2.825 nan
};
\addplot [blue, forget plot]
table {%
2.755 nan
2.895 nan
};
\addplot [blue, forget plot]
table {%
2.755 nan
2.895 nan
};
\addplot [red, forget plot]
table {%
0.175 13.342968743
0.175 4.79525005
};
\addplot [red, forget plot]
table {%
0.175 46.4466864465
0.175 90.432127981
};
\addplot [red, forget plot]
table {%
0.105 4.79525005
0.245 4.79525005
};
\addplot [red, forget plot]
table {%
0.105 90.432127981
0.245 90.432127981
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.175 206.860162732
0.175 213.458409348
0.175 270.028862509
};
\addplot [red, forget plot]
table {%
1.175 31.47545526925
1.175 7.859298824
};
\addplot [red, forget plot]
table {%
1.175 75.19914916825
1.175 91.648159322
};
\addplot [red, forget plot]
table {%
1.105 7.859298824
1.245 7.859298824
};
\addplot [red, forget plot]
table {%
1.105 91.648159322
1.245 91.648159322
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.175 207.89220996
1.175 206.857978045
1.175 149.001278718
};
\addplot [red, forget plot]
table {%
2.175 10.183592322
2.175 6.534158348
};
\addplot [red, forget plot]
table {%
2.175 42.614427035
2.175 69.830093946
};
\addplot [red, forget plot]
table {%
2.105 6.534158348
2.245 6.534158348
};
\addplot [red, forget plot]
table {%
2.105 69.830093946
2.245 69.830093946
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.175 108.151848814
};
\addplot [red, forget plot]
table {%
3.175 43.9303315545
3.175 28.986867967
};
\addplot [red, forget plot]
table {%
3.175 100.285631358
3.175 183.170063901
};
\addplot [red, forget plot]
table {%
3.105 28.986867967
3.245 28.986867967
};
\addplot [red, forget plot]
table {%
3.105 183.170063901
3.245 183.170063901
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.175 223.186250803
};
\path [draw=blue, fill=white]
(axis cs:-0.315,62.132057247)
--(axis cs:-0.035,62.132057247)
--(axis cs:-0.035,102.41118303775)
--(axis cs:-0.315,102.41118303775)
--(axis cs:-0.315,62.132057247)
--cycle;
\path [draw=blue, fill=white]
(axis cs:0.685,92.082636615)
--(axis cs:0.965,92.082636615)
--(axis cs:0.965,92.082636615)
--(axis cs:0.685,92.082636615)
--(axis cs:0.685,92.082636615)
--cycle;
\path [draw=blue, fill=white]
(axis cs:1.685,115.6464664655)
--(axis cs:1.965,115.6464664655)
--(axis cs:1.965,223.140497523)
--(axis cs:1.685,223.140497523)
--(axis cs:1.685,115.6464664655)
--cycle;
\path [draw=blue, fill=white]
--cycle;
\path [draw=red, fill=white]
(axis cs:0.035,13.342968743)
--(axis cs:0.315,13.342968743)
--(axis cs:0.315,46.4466864465)
--(axis cs:0.035,46.4466864465)
--(axis cs:0.035,13.342968743)
--cycle;
\path [draw=red, fill=white]
(axis cs:1.035,31.47545526925)
--(axis cs:1.315,31.47545526925)
--(axis cs:1.315,75.19914916825)
--(axis cs:1.035,75.19914916825)
--(axis cs:1.035,31.47545526925)
--cycle;
\path [draw=red, fill=white]
(axis cs:2.035,10.183592322)
--(axis cs:2.315,10.183592322)
--(axis cs:2.315,42.614427035)
--(axis cs:2.035,42.614427035)
--(axis cs:2.035,10.183592322)
--cycle;
\path [draw=red, fill=white]
(axis cs:3.035,43.9303315545)
--(axis cs:3.315,43.9303315545)
--(axis cs:3.315,100.285631358)
--(axis cs:3.035,100.285631358)
--(axis cs:3.035,43.9303315545)
--cycle;
\addplot [blue, forget plot]
table {%
-0.315 69.254748031
-0.035 69.254748031
};
\addplot [blue, forget plot]
table {%
0.685 92.082636615
0.965 92.082636615
};
\addplot [blue, forget plot]
table {%
1.685 161.244401885
1.965 161.244401885
};
\addplot [blue, forget plot]
table {%
2.685 nan
2.965 nan
};
\addplot [red, forget plot]
table {%
0.035 27.981765383
0.315 27.981765383
};
\addplot [red, forget plot]
table {%
1.035 44.8649258175
1.315 44.8649258175
};
\addplot [red, forget plot]
table {%
2.035 30.360733063
2.315 30.360733063
};
\addplot [red, forget plot]
table {%
3.035 56.882776362
3.315 56.882776362
};
\end{axis}

\end{tikzpicture}


==> figs/shape_analysis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%

\begin{axis}[
width=0.85\columnwidth,
height=0.3\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
legend columns=4,
bar shift auto,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
xmajorgrids=false,
xminorgrids=false,
xlabel={Face Reduction Percentage},
xmin=-0.4965, xmax=3.4965,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={33\%,10\%,3.3\%,1\%},
ylabel={Tree Nodes per Second},
ymin=0, ymax=84,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none, at={(0.2,1.02)},anchor=west}
]
\draw[draw=none,fill=mycolor1] (axis cs:-0.315,0) rectangle (axis cs:-0.035,47.8673434369557);
\addlegendimage{mycolor1, fill=mycolor1, area legend}
\addlegendentry{Floating End-effector}

\draw[draw=none,fill=mycolor1] (axis cs:0.685,0) rectangle (axis cs:0.965,54.6572396094566);
\draw[draw=none,fill=mycolor1] (axis cs:1.685,0) rectangle (axis cs:1.965,56.9130485543279);
\draw[draw=none,fill=mycolor1] (axis cs:2.685,0) rectangle (axis cs:2.965,67.061218170408);
\draw[draw=none,fill=mycolor2] (axis cs:0.035,0) rectangle (axis cs:0.315,19.5441530696655);
\addlegendimage{mycolor2, fill=mycolor2, area legend}
\addlegendentry{7-DoF Manipulator}

\draw[draw=none,fill=mycolor2] (axis cs:1.035,0) rectangle (axis cs:1.315,21.4697612312229);
\draw[draw=none,fill=mycolor2] (axis cs:2.035,0) rectangle (axis cs:2.315,25.6556666852237);
\draw[draw=none,fill=mycolor2] (axis cs:3.035,0) rectangle (axis cs:3.315,27.0106247317318);
\path [draw=black, semithick]
(axis cs:-0.175,42.5461877138995)
--(axis cs:-0.175,53.1884991600118);

\path [draw=black, semithick]
(axis cs:0.825,51.4075402817868)
--(axis cs:0.825,57.9069389371264);

\path [draw=black, semithick]
(axis cs:1.825,53.8824410297745)
--(axis cs:1.825,59.9436560788814);

\path [draw=black, semithick]
(axis cs:2.825,63.5330245614738)
--(axis cs:2.825,70.5894117793421);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.175 42.5461877138995
0.825 51.4075402817868
1.825 53.8824410297745
2.825 63.5330245614738
};

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.175 53.1884991600118
0.825 57.9069389371264
1.825 59.9436560788814
2.825 70.5894117793421
};

\path [draw=black, semithick]
(axis cs:0.175,17.8939320900367)
--(axis cs:0.175,21.1943740492943);

\path [draw=black, semithick]
(axis cs:1.175,19.3189812823286)
--(axis cs:1.175,23.6205411801172);

\path [draw=black, semithick]
(axis cs:2.175,24.2921583848449)
--(axis cs:2.175,27.0191749856025);

\path [draw=black, semithick]
(axis cs:3.175,21.1739620697997)
--(axis cs:3.175,32.847287393664);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.175 17.8939320900367
1.175 19.3189812823286
2.175 24.2921583848449
3.175 21.1739620697997
};

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.175 21.1943740492943
1.175 23.6205411801172
2.175 27.0191749856025
3.175 32.847287393664
};

\draw (axis cs:-0.175,53.1884991600118) ++(0pt,0pt) node[
  anchor=south,
  text=black,
  rotate=0.0
]{\scriptsize 47.87};
\draw (axis cs:0.825,57.9069389371264) ++(0pt,0pt) node[
  anchor=south,
  text=black,
  rotate=0.0
]{\scriptsize 54.66};
\draw (axis cs:1.825,59.9436560788814) ++(0pt,0pt) node[
  anchor=south,
  text=black,
  rotate=0.0
]{\scriptsize 56.91};
\draw (axis cs:2.825,70.5894117793421) ++(0pt,0pt) node[
  anchor=south,
  text=black,
  rotate=0.0
]{\scriptsize 67.06};
\draw (axis cs:0.175,21.1943740492943) ++(0pt,0pt) node[
  anchor=south,
  text=black,
  rotate=0.0
]{\scriptsize 19.54};
\draw (axis cs:1.175,23.6205411801172) ++(0pt,0pt) node[
  anchor=south,
  text=black,
  rotate=0.0
]{\scriptsize 21.47};
\draw (axis cs:2.175,27.0191749856025) ++(0pt,0pt) node[
  anchor=south,
  text=black,
  rotate=0.0
]{\scriptsize 25.66};
\draw (axis cs:3.175,32.847287393664) ++(0pt,0pt) node[
  anchor=south,
  text=black,
  rotate=0.0
]{\scriptsize 27.01};
\end{axis}

\end{tikzpicture}


==> figs/shape_barh.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.95686,0.76078,0.05098}%

\begin{axis}[
width=3.2cm,
height=4cm,
scale only axis,
axis x line*=bottom,
axis y line*=left,
legend columns=4,
% bar shift auto,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
ymajorgrids=false,
yminorgrids=false,
% ylabel={Face Reduction Percentage},
xmin=0, xmax=45,
xtick style={color=black},
ytick={4, 3, 2, 1},
yticklabels={33\%,10\%,3.3\%,1\%},
% xlabel={Tree Nodes per Second},
ymin=0.5, ymax=4.5,
axis background/.style={fill=white},
title=Tree Nodes per Second
]
\draw[draw=none,fill=mycolor1] (axis cs:0,3.75) rectangle (axis cs:19.5441530696655,4.25);
\draw[draw=none,fill=mycolor1] (axis cs:0,2.75) rectangle (axis cs:21.4697612312229,3.25);
\draw[draw=none,fill=mycolor1] (axis cs:0,1.75) rectangle (axis cs:25.6556666852237,2.25);
\draw[draw=none,fill=mycolor1] (axis cs:0,0.75) rectangle (axis cs:27.0106247317318,1.25);
\path [draw=black, semithick]
(axis cs:17.8939320900367,4)
--(axis cs:21.1943740492943,4);

\path [draw=black, semithick]
(axis cs:19.3189812823286,3)
--(axis cs:23.6205411801172,3);

\path [draw=black, semithick]
(axis cs:24.2921583848449,2)
--(axis cs:27.0191749856025,2);

\path [draw=black, semithick]
(axis cs:21.1739620697997,1)
--(axis cs:32.847287393664,1);

\addplot [semithick, black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
17.8939320900367 4
19.3189812823286 3
24.2921583848449 2
21.1739620697997 1
};
\addplot [semithick, black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
21.1943740492943 4
23.6205411801172 3
27.0191749856025 2
32.847287393664 1
};
\draw (axis cs:21.1943740492943,4) ++(0pt,0pt) node[
  anchor=west,
  text=black,
  rotate=0.0
]{\scriptsize 19.54};
\draw (axis cs:23.6205411801172,3) ++(0pt,0pt) node[
  anchor=west,
  text=black,
  rotate=0.0
]{\scriptsize 21.47};
\draw (axis cs:27.0191749856025,2) ++(0pt,0pt) node[
  anchor=west,
  text=black,
  rotate=0.0
]{\scriptsize 25.66};
\draw (axis cs:32.847287393664,1) ++(0pt,0pt) node[
  anchor=west,
  text=black,
  rotate=0.0
]{\scriptsize 27.01};
\end{axis}

\end{tikzpicture}

